Making Mathematical Knowledge Explainable, Accessible and Interoperable Through Large Language Model Integration

Mathematical models are central to formalizing research problems, yet their documentation often falls short of FAIR principles. Knowledge bases such as the Mathematical Model Database (MathModDB) address this gap by providing curated, semantically rich representations of mathematical models. Built on Wikibase, the same open-source infrastructure underlying Wikidata, MathModDB utilizes Semantic Web technologies to support Linked Open Data, collaborative editing, and the storage of semantically enriched metadata, making it a domain-specific knowledge graph within the broader Wikidata ecosystem. However, access to MathModDB currently requires either navigating a complex web interface or proficiency in SPARQL and Wikibase APIs, posing significant barriers for potential users. In addition, the combination of such curated knowledge bases with actual research data stored, e.g., in Dataverse repository instances, remains a challenge. To overcome these limitations, we propose integrating Large Language Models (LLMs) with MathModDB via a Model Context Protocol (MCP) server that exposes a vector-indexed schema retrieval and Steiner-tree-based join planner, combining dialogue-based natural language interaction with curated, epistemically grounded knowledge. Although instantiated on MathModDB, the architecture can be applied to other Wikibase-based systems. We demonstrate that this approach enables epistemically grounded LLM usage, improves model explainability and accessibility beyond what the standard Wikibase interface offers, and simplifies interoperability with external databases and tools, such as Dataverse data repositories. We illustrate the benefits of combining the accessibility of an LLM with the epistemic safety of a curated knowledge base through the adaptability of the MCP protocol by two use cases.

==> stack.tex <==
\begin{tikzpicture}[
  font=\sffamily\small,
  >={Stealth[length=2mm]},
  ext/.style    ={draw=cExtB,fill=cExt,rounded corners=1.5pt,
                  align=center,inner sep=3pt,line width=0.4pt,
                  minimum width=32mm,minimum height=10mm},
  tool/.style   ={draw=cBoxB,fill=cBox,rounded corners=1.5pt,
                  align=center,inner sep=3pt,line width=0.4pt,
                  minimum width=32mm,minimum height=8mm},
  core/.style   ={draw=cBoxB,fill=cCore,rounded corners=1.5pt,
                  align=center,inner sep=3pt,line width=0.6pt,
                  minimum width=32mm,minimum height=10mm},
  store/.style  ={draw=cAccB,fill=cAcc,rounded corners=1.5pt,
                  align=center,inner sep=2.5pt,line width=0.4pt,
                  minimum height=8mm},
  off/.style    ={draw=cOff,rounded corners=1.5pt,
                  align=center,inner sep=2.5pt,line width=0.3pt,
                  dashed,text=cOff!50!black,
                  font=\sffamily\footnotesize,minimum height=8mm},
  arr/.style    ={->,line width=0.5pt,draw=cArr,
                  rounded corners=1.5pt},
  bidir/.style  ={<->,line width=0.5pt,draw=cArr,
                  rounded corners=1.5pt},
  offarr/.style ={->,line width=0.5pt,dashed,draw=cOff,
                  rounded corners=1.5pt},
  lbl/.style    ={font=\sffamily\footnotesize\itshape,inner sep=1pt,text=cArr}
]
 
\node[ext,minimum width=28mm,minimum height=8mm] (agent) {LLM agent};
 
\node[tool,below=10mm of agent,xshift=-19mm] (sparql)
  {\texttt{(Batch\_)SPARQL\_Query}};
\node[tool,below=10mm of agent,xshift= 19mm] (explore)
  {\texttt{Explore\_Ontology}};
 
\node[ext,below=12mm of sparql] (kb)
  {MathModDB SPARQL\\[-1pt]\footnotesize endpoint};
\node[core,below=12mm of explore] (planner)
  {Planner\\[-1pt]\footnotesize schema graph $+$ Steiner};
\node[store,right=4mm of planner] (qdrant) {Qdrant};
\node[off,right=5mm of qdrant] (idx)
  {Schema indexer\\[-1pt](offline)};
 
% --- L-shaped FastMCP boundary (excludes the endpoint by notching the bottom-left) ---
\coordinate (mcpA) at ([xshift=-2mm, yshift= 2mm] sparql.north west);
\coordinate (mcpB) at ([xshift= 2mm, yshift= 2mm] explore.north east);
\coordinate (mcpC) at ([xshift= 2mm, yshift=-2mm] planner.south east);
\coordinate (mcpD) at ([xshift=-2mm, yshift=-2mm] planner.south west);
\coordinate (mcpE) at ([xshift=-2mm, yshift=-2mm] planner.south west |- sparql.south);
\coordinate (mcpF) at ([xshift=-2mm, yshift=-2mm] sparql.south west);
 
\draw[draw=cBoxB!55,dashed,rounded corners=2pt]
  (mcpA) -- (mcpB) -- (mcpC) -- (mcpD) -- (mcpE) -- (mcpF) -- cycle;
 
\node[font=\sffamily\footnotesize\bfseries,text=cBoxB,inner sep=1pt,anchor=south]
  at ($(mcpA)!0.5!(mcpB) + (0,0.5mm)$) {FastMCP server};
 
% --- arrows ---
\draw[bidir] (agent.south) -- ++(0,-3mm) -| (sparql.north);
\draw[bidir] (agent.south) -- ++(0,-3mm) -| (explore.north);
 
\draw[arr]   (sparql.south)  -- (kb.north);
\draw[bidir] (explore.south) -- node[lbl,right=0pt]{TOON subschema} (planner.north);
 
\draw[bidir] (planner.east) -- (qdrant.west);
 
\draw[offarr] (idx.west) -- (qdrant.east);
\draw[offarr] (idx.south) |- ($(kb.south)+(0,-5mm)$) -| (kb.south);
 
\end{tikzpicture}

==> workflow.tex <==
\begin{tikzpicture}[
  font=\sffamily\small,
  >={Stealth[length=2.4mm]},
  stage/.style ={draw=cBoxB,fill=cBox,rounded corners=2pt,
                 line width=0.5pt,
                 minimum width=\stagew,minimum height=\stageh,
                 inner sep=0pt},
  io/.style    ={draw=cAccB,fill=cAcc,rounded corners=2pt,
                 align=center,inner sep=4pt,line width=0.5pt,
                 minimum width=34mm,minimum height=8mm},
  big/.style   ={->,draw=cArr,line width=0.7pt},
  hd/.style    ={font=\sffamily\small\bfseries,text=cBoxB},
  bd/.style    ={font=\sffamily\footnotesize}
]

% =============== INPUT ===============
\node[io] (q) {NL query $q$};

% =============== STAGE 1 ===============
\node[stage,below=4mm of q] (s1) {};
% left text
\node[hd,anchor=north west] at ($(s1.north west)+(2.5mm,-2mm)$)
  {1. Candidate retrieval};
\node[bd,anchor=north west,align=left,text width=38mm]
  at ($(s1.north west)+(2.5mm,-7mm)$)
  {dense $f_d$ + ColBERT\\
   per typed Qdrant collection\\
   $\to$ top-$k$, $\hat{s}\!\in\![0,1]$};
% right mini-image: query fans out to 4 collections
\coordinate (s1c) at ($(s1.east)+(-18mm,0)$);
\node[bd,text=cArr] at ($(s1c)+(0,7mm)$) {$q$};
\foreach \i/\lbltxt in {1/cls, 2/obj, 3/dat, 4/qua} {
  \node[draw=cAccB!70,fill=cAcc!60,rounded corners=1pt,
        minimum width=6mm,minimum height=3.5mm,inner sep=0.5pt,
        font=\sffamily\scriptsize]
    (col\i) at ($(s1c)+({(\i-2.5)*7.5mm},-1mm)$) {\strut\lbltxt};
  \draw[->,draw=cArr!70,line width=0.4pt]
    ($(s1c)+(0,5mm)$) -- (col\i.north);
}

% =============== STAGE 2 ===============
\node[stage,below=4mm of s1] (s2) {};
\node[hd,anchor=north west] at ($(s2.north west)+(2.5mm,-2mm)$)
  {2. Edge weighting};
\node[bd,anchor=north west,align=left,text width=38mm]
  at ($(s2.north west)+(2.5mm,-7mm)$)
  {$w(e)\!=\!\omega_r f_\mathrm{sim} f_\mathrm{freq} f_\mathrm{hub}$\\[1pt]
   relevance, frequency, hub\\
   penalties $\to$ cost landscape};
% right mini-graph
\coordinate (s2c) at ($(s2.east)+(-18mm,0)$);
\coordinate (g2a) at ($(s2c)+(-9mm, 5mm)$);
\coordinate (g2b) at ($(s2c)+( 9mm, 5mm)$);
\coordinate (g2c) at ($(s2c)+(-9mm,-5mm)$);
\coordinate (g2d) at ($(s2c)+( 9mm,-5mm)$);
\coordinate (g2e) at ($(s2c)+( 0  , 0  )$);
\draw[line width=1.6pt,draw=cBoxB] (g2a) -- (g2e);
\draw[line width=1.6pt,draw=cBoxB] (g2e) -- (g2d);
\draw[line width=0.5pt,draw=cMute] (g2a) -- (g2b);
\draw[line width=0.5pt,draw=cMute] (g2b) -- (g2d);
\draw[line width=0.5pt,draw=cMute] (g2c) -- (g2e);
\draw[line width=0.5pt,draw=cMute] (g2c) -- (g2d);
\foreach \n in {g2a,g2b,g2c,g2d,g2e} { \fill[cBoxB] (\n) circle (1.1mm); }

% =============== STAGE 3 ===============
\node[stage,below=4mm of s2] (s3) {};
\node[hd,anchor=north west] at ($(s3.north west)+(2.5mm,-2mm)$)
  {3. Steiner-tree planner};
\node[bd,anchor=north west,align=left,text width=38mm]
  at ($(s3.north west)+(2.5mm,-7mm)$)
  {min-weight subtree $\mathcal{S}$\\[1pt]
   spans retrieved terminals\\
   {\color{cTerm}$\bullet$}\,terminal {\color{cBoxB}$\bullet$}\,Steiner pt.};
\coordinate (s3c) at ($(s3.east)+(-18mm,0)$);
\coordinate (g3a) at ($(s3c)+(-9mm, 5mm)$);
\coordinate (g3b) at ($(s3c)+( 9mm, 5mm)$);
\coordinate (g3c) at ($(s3c)+(-9mm,-5mm)$);
\coordinate (g3d) at ($(s3c)+( 9mm,-5mm)$);
\coordinate (g3e) at ($(s3c)+( 0  , 0  )$);
\draw[line width=0.5pt,draw=cMute!60] (g3a) -- (g3b);
\draw[line width=0.5pt,draw=cMute!60] (g3b) -- (g3d);
\draw[line width=0.5pt,draw=cMute!60] (g3c) -- (g3d);
\draw[line width=0.5pt,draw=cMute!60] (g3c) -- (g3e);
\draw[line width=1.4pt,draw=cSteiner] (g3a) -- (g3e);
\draw[line width=1.4pt,draw=cSteiner] (g3e) -- (g3d);
\fill[cTerm] (g3a) circle (1.4mm);
\fill[cTerm] (g3d) circle (1.4mm);
\fill[cBoxB] (g3e) circle (1.1mm);
\fill[cMute] (g3b) circle (1.0mm);
\fill[cMute] (g3c) circle (1.0mm);

% =============== STAGE 4 ===============
\node[stage,below=4mm of s3] (s4) {};
\node[hd,anchor=north west] at ($(s4.north west)+(2.5mm,-2mm)$)
  {4. Linearize \& attach};
\node[bd,anchor=north west,align=left,text width=38mm]
  at ($(s4.north west)+(2.5mm,-7mm)$)
  {triple patterns $(c_i, r, c_j)$\\[1pt]
   {\color{cAccB}$+$ data props (SELECT)}\\
   {\color{cSteiner}$+$ qualifier patterns}};
% right mini: blueprint + tags
\coordinate (s4c) at ($(s4.east)+(-18mm,0)$);
\node[draw=cBoxB,fill=white,rounded corners=1pt,inner sep=2pt,
      minimum width=22mm,minimum height=5mm,
      font=\sffamily\scriptsize]
  at ($(s4c)+(0,5mm)$) {$(c_i,\,r,\,c_j)$};
\node[draw=cAccB,fill=cAcc!60,rounded corners=1pt,inner sep=2pt,
      minimum width=22mm,minimum height=4mm,
      font=\sffamily\scriptsize,text=cAccB]
  at ($(s4c)+(0,0mm)$) {data props};
\node[draw=cSteiner,fill=cSteiner!15,rounded corners=1pt,inner sep=2pt,
      minimum width=22mm,minimum height=4mm,
      font=\sffamily\scriptsize,text=cSteiner]
  at ($(s4c)+(0,-5mm)$) {qualifiers};

% =============== OUTPUT ===============
\node[io,below=4mm of s4] (out) {TOON $\to$ agent};

% =============== ARROWS ===============
\draw[big] (q)  -- (s1);
\draw[big] (s1) -- (s2);
\draw[big] (s2) -- (s3);
\draw[big] (s3) -- (s4);
\draw[big] (s4) -- (out);

% Subtle vertical divider inside each stage
\foreach \s in {s1,s2,s3,s4} {
  \draw[draw=cBoxB!30,line width=0.3pt]
    ($(\s.north west)+(\divx,-2mm)$) -- ($(\s.south west)+(\divx,2mm)$);
}

\end{tikzpicture}
